Structured Local Optima in Sparse Blind Deconvolution

Blind deconvolution is a ubiquitous problem of recovering two unknown signals from their convolution. Unfortunately, this is an ill-posed problem in general. This paper focuses on the {\em short and sparse} blind deconvolution problem, where the one unknown signal is short and the other one is sparsely and randomly supported. This variant captures the structure of the unknown signals in several important applications. We assume the short signal to have unit $\ell^2$ norm and cast the blind deconvolution problem as a nonconvex optimization problem over the sphere. We demonstrate that (i) in a certain region of the sphere, every local optimum is close to some shift truncation of the ground truth, and (ii) for a generic short signal of length $k$, when the sparsity of activation signal $\theta\lesssim k^{-2/3}$ and number of measurements $m\gtrsim poly(k)$, a simple initialization method together with a descent algorithm which escapes strict saddle points recovers a near shift truncation of the ground truth kernel.

==> figures/parameters.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.5in,
at={(0in,0.597in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0.2,
ymax=0.55,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\fontsize{40}{0}\sigma{}_{\text{min}}$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
10	0.513056346830987\\
20	0.466596590855434\\
30	0.392458295481399\\
40	0.388258713789793\\
50	0.368851096911588\\
60	0.358895135590132\\
70	0.340252442040526\\
80	0.328516172149129\\
90	0.329592130072166\\
100	0.327596018860366\\
110	0.308185574194927\\
120	0.31153276627904\\
130	0.304522706974346\\
140	0.303560409745249\\
150	0.302908351698038\\
160	0.296671709973753\\
170	0.282880671464583\\
180	0.289760525627682\\
190	0.277893966493768\\
200	0.286454838172149\\
210	0.27452957787625\\
220	0.273987206365203\\
230	0.279536463337016\\
240	0.276721235537559\\
250	0.262209551356308\\
260	0.273130072899697\\
270	0.268854721289514\\
280	0.264164095460986\\
290	0.258900069181371\\
300	0.261389502808563\\
310	0.256860882807082\\
320	0.260868500161646\\
330	0.256807961300868\\
340	0.253712089126904\\
350	0.256082096574845\\
360	0.256005619289325\\
370	0.264445002687063\\
380	0.255335859530976\\
390	0.249563758638496\\
400	0.246976334733587\\
410	0.246053436444009\\
420	0.245720397333867\\
430	0.240519516199482\\
440	0.245101804684409\\
450	0.249993742000676\\
460	0.254498747358741\\
470	0.245925020706283\\
480	0.235331353539036\\
490	0.25195639916033\\
500	0.241043158944621\\
510	0.244193263193408\\
520	0.241516381570105\\
530	0.244943103594186\\
540	0.239806454348778\\
550	0.232435862632622\\
560	0.234161994727725\\
570	0.235258131636666\\
580	0.232003127829574\\
590	0.24018211656549\\
600	0.236178687596816\\
610	0.228365872685307\\
620	0.236249529815533\\
630	0.232909002117759\\
640	0.22989687616445\\
650	0.229296073158398\\
660	0.228859210688799\\
670	0.235271798112932\\
680	0.231628060468536\\
690	0.235354819176996\\
700	0.228644115590087\\
710	0.232942090601056\\
720	0.225755296320517\\
730	0.223813367782496\\
740	0.231077879900578\\
750	0.230564349309531\\
760	0.234601963210175\\
770	0.229945952690121\\
780	0.219894156651789\\
790	0.224166097910381\\
800	0.228968131992661\\
810	0.225442399948821\\
820	0.226150084186231\\
830	0.220741417499983\\
840	0.226162134352323\\
850	0.229312586223227\\
860	0.221399842380851\\
870	0.230198506957562\\
880	0.227029848021434\\
890	0.228698886326026\\
900	0.214340853112218\\
910	0.222357432640055\\
920	0.221182972739748\\
930	0.218747670745955\\
940	0.224121066508475\\
950	0.219220082135073\\
960	0.219005727328308\\
970	0.2238327057127\\
980	0.214345320969691\\
990	0.217237244163127\\
1000	0.221798742818503\\
};
\addlegendentry{$\sigma{}_{\text{min}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
10	0.521761178995128\\
20	0.424940046832633\\
30	0.384881616439252\\
40	0.361262030404821\\
50	0.345085656294312\\
60	0.333039830776036\\
70	0.323576217358217\\
80	0.315859170061005\\
90	0.309391634720322\\
100	0.303856384645503\\
110	0.299039839197144\\
120	0.294792025017354\\
130	0.291003996568488\\
140	0.287594365400136\\
150	0.284500884753097\\
160	0.281674986334838\\
170	0.279078116195441\\
180	0.276679207527415\\
190	0.274452894761481\\
200	0.272378224352665\\
210	0.27043770643292\\
220	0.268616605412566\\
230	0.266902401290976\\
240	0.265284375018984\\
250	0.263753285404714\\
260	0.262301114523112\\
270	0.260920865044888\\
280	0.259606397376931\\
290	0.258352297658773\\
300	0.257153769911651\\
310	0.256006547266761\\
320	0.254906818393382\\
330	0.253851166132352\\
340	0.25283651600278\\
350	0.251860092750667\\
360	0.250919383490234\\
370	0.250012106282741\\
380	0.249136183225671\\
390	0.248289717303395\\
400	0.247470972390723\\
410	0.246678355911957\\
420	0.245910403746676\\
430	0.245165767044666\\
440	0.244443200669747\\
450	0.243741553038842\\
460	0.243059757160574\\
470	0.242396822708782\\
480	0.241751828991958\\
490	0.241123918700785\\
500	0.240512292333523\\
510	0.239916203213661\\
520	0.239334953026524\\
530	0.238767887811835\\
540	0.238214394357909\\
550	0.237673896950537\\
560	0.237145854435849\\
570	0.23662975756174\\
580	0.236125126567037\\
590	0.235631508991418\\
600	0.235148477682472\\
610	0.234675628979157\\
620	0.234212581053408\\
630	0.233758972393775\\
640	0.233314460416883\\
650	0.232878720194084\\
660	0.232451443282132\\
670	0.232032336647926\\
680	0.231621121678451\\
690	0.231217533268026\\
700	0.230821318975772\\
710	0.230432238246972\\
720	0.230050061692657\\
730	0.229674570422285\\
740	0.229305555424962\\
750	0.228942816995021\\
760	0.228586164198274\\
770	0.228235414375512\\
780	0.227890392680244\\
790	0.22755093164787\\
800	0.227216870793799\\
810	0.226888056238226\\
820	0.226564340355475\\
830	0.226245581446047\\
840	0.225931643429614\\
850	0.225622395557418\\
860	0.225317712142604\\
870	0.225017472307198\\
880	0.224721559744507\\
890	0.224429862495839\\
900	0.224142272740533\\
910	0.223858686598356\\
920	0.223579003943422\\
930	0.223303128228837\\
940	0.223030966321336\\
950	0.222762428345256\\
960	0.222497427535215\\
970	0.222235880096923\\
980	0.221977705075611\\
990	0.221722824231565\\
1000	0.221471161922337\\
};
\addlegendentry{$\text{log}^{\text{-1}}\text{k}$}

\end{axis}

\begin{axis}[%
width=1.75in,
height=1.5in,
at={(2.125in,0.597in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=2,
ymax=12,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\fontsize{40}{0}\kappa$},
legend style={at={(0.525,0.128)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
10	3.32485586535138\\
20	3.92533017143175\\
30	5.01692852023974\\
40	5.21906781888869\\
50	5.62666684798598\\
60	5.83337231060433\\
70	5.96159369290099\\
80	6.42596756293861\\
90	6.5425643109979\\
100	6.45855371951737\\
110	6.8791455482448\\
120	6.65052659214763\\
130	7.14958235372176\\
140	7.24113120771647\\
150	7.4666924404382\\
160	7.4055836588454\\
170	8.17841352960843\\
180	7.81307012793732\\
190	8.08096168219264\\
200	7.99919822741345\\
210	8.2591642285124\\
220	8.11970727042253\\
230	8.03066679898356\\
240	8.26223710449134\\
250	8.5155056852018\\
260	8.62401421122575\\
270	8.45477345201164\\
280	8.66112787686093\\
290	8.91682099648385\\
300	8.62608665258425\\
310	8.91132323114782\\
320	8.79814091251764\\
330	9.17816320027221\\
340	9.10199678532192\\
350	9.08129364245769\\
360	8.92442454524798\\
370	8.80240849792055\\
380	9.26400698372563\\
390	9.45833723714686\\
400	9.42727117940776\\
410	9.46234688522114\\
420	9.47579549341763\\
430	9.75053677456569\\
440	9.50659575063822\\
450	9.41860893923604\\
460	9.34351980247326\\
470	9.73222719883276\\
480	10.2404478661005\\
490	9.42155727546238\\
500	9.93613522669683\\
510	9.60518157410212\\
520	9.92240982303976\\
530	9.71230749764044\\
540	9.78529349715973\\
550	10.2749990503078\\
560	10.1267324681363\\
570	9.92976875963253\\
580	10.6241315234533\\
590	9.83451421418708\\
600	9.8536009711064\\
610	10.4751525959401\\
620	10.2082897139111\\
630	10.1285255244941\\
640	11.0258006887215\\
650	10.6901972844816\\
660	10.5561228275278\\
670	10.4838948295074\\
680	10.334039109047\\
690	10.2069745817676\\
700	10.3330027686557\\
710	10.4530679918541\\
720	10.7685860475722\\
730	10.978327417622\\
740	10.4741234091167\\
750	10.5468713179987\\
760	10.291260013791\\
770	10.6909413143269\\
780	10.9530119016719\\
790	10.7611474007477\\
800	10.6591046031338\\
810	11.0738466009588\\
820	10.8972863300636\\
830	11.0519799462293\\
840	10.6983257591549\\
850	10.781085317717\\
860	10.8794648537601\\
870	10.7162855552636\\
880	10.9392631908075\\
890	10.5599280754549\\
900	11.6113435231372\\
910	10.9167399848899\\
920	11.1811903727553\\
930	11.4179810943299\\
940	10.8173236815155\\
950	11.0221244954017\\
960	11.2101370652183\\
970	10.8024628305762\\
980	11.6507763647384\\
990	11.3882821220822\\
1000	10.9996593614621\\
};
\addlegendentry{$\kappa$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
10	2.72062210677701\\
20	3.83037879938404\\
30	4.5176149740458\\
40	5.02054229274865\\
50	5.41888141857739\\
60	5.74946629027439\\
70	6.03244685364369\\
80	6.28008243020403\\
90	6.50040200284345\\
100	6.69895741516237\\
110	6.87975136673601\\
120	7.04576699143445\\
130	7.19928839935915\\
140	7.34210411901854\\
150	7.47564136555012\\
160	7.60105760987041\\
170	7.71930479641873\\
180	7.83117547705432\\
190	7.93733665648683\\
200	8.03835508502862\\
210	8.13471647174293\\
220	8.22684029410927\\
230	8.31509136423846\\
240	8.3997889697057\\
250	8.48121417576504\\
260	8.55961571631447\\
270	8.63521478926828\\
280	8.70820899248343\\
290	8.77877557899123\\
300	8.84707416831253\\
310	8.9132490195705\\
320	8.97743094886727\\
330	9.03973895581393\\
340	9.10028161068449\\
350	9.1591582433299\\
360	9.21645996696025\\
370	9.27227056361938\\
380	9.32666725322064\\
390	9.37972136407694\\
400	9.43149891971293\\
410	9.48206115421716\\
420	9.53146496634575\\
430	9.57976332092407\\
440	9.62700560473167\\
450	9.67323794293689\\
460	9.71850348122355\\
470	9.76284263798589\\
480	9.80629333032952\\
490	9.84889117708181\\
500	9.89066968156705\\
510	9.93166039652319\\
520	9.97189307321733\\
530	10.0113957965456\\
540	10.0501951076713\\
550	10.0883161155587\\
560	10.1257825985882\\
570	10.162617097296\\
580	10.1988409991532\\
590	10.2344746161917\\
600	10.2695372561905\\
610	10.304047288055\\
620	10.3380222019473\\
630	10.3714786646683\\
640	10.4044325707335\\
650	10.4368990895406\\
660	10.4688927089807\\
670	10.5004272758127\\
680	10.5315160330841\\
690	10.5621716548546\\
700	10.592406278453\\
710	10.6222315344747\\
720	10.6516585747076\\
730	10.680698098156\\
740	10.7093603753161\\
750	10.7376552708427\\
760	10.7655922647322\\
770	10.7931804721397\\
780	10.8204286619318\\
790	10.8473452740734\\
800	10.8739384359333\\
810	10.90021597759\\
820	10.9261854462096\\
830	10.9518541195635\\
840	10.9772290187454\\
850	11.0023169201458\\
860	11.0271243667347\\
870	11.0516576786992\\
880	11.0759229634811\\
890	11.0999261252546\\
900	11.1236728738797\\
910	11.1471687333681\\
920	11.1704190498913\\
930	11.193428999361\\
940	11.2162035946092\\
950	11.2387476921928\\
960	11.2610659988461\\
970	11.2831630776029\\
980	11.3050433536086\\
990	11.3267111196407\\
1000	11.3481705413544\\
};
\addlegendentry{$\text{log}^{\text{4/3}}\text{k}$}

\end{axis}

\begin{axis}[%
width=1.75in,
height=1.5in,
at={(4.25in,0.597in)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0.05,
ymax=0.35,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\fontsize{40}{0}\mu$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
10	0.295529647829584\\
20	0.243984351540173\\
30	0.2232246637487\\
40	0.197898033457921\\
50	0.18592268522543\\
60	0.170182551187584\\
70	0.165525330372858\\
80	0.157217499156746\\
90	0.151581998784614\\
100	0.142695537344214\\
110	0.1369448540353\\
120	0.134046037503559\\
130	0.127902699742689\\
140	0.126043512258041\\
150	0.123460034776857\\
160	0.120759905464252\\
170	0.116543381945088\\
180	0.115928552796718\\
190	0.110828355104933\\
200	0.111340462799524\\
210	0.107548892470093\\
220	0.105947764217955\\
230	0.1034795421966\\
240	0.100611948650591\\
250	0.100796689781405\\
260	0.0994412974736411\\
270	0.0971353238468425\\
280	0.0963749738919034\\
290	0.0943384628492859\\
300	0.0920632073044899\\
310	0.092400041969172\\
320	0.0906244275157115\\
330	0.090932418866203\\
340	0.0894493949787525\\
350	0.0885536830595203\\
360	0.0856872085499892\\
370	0.0850715718672223\\
380	0.0845966687861086\\
390	0.0847768094381701\\
400	0.0830335844345262\\
410	0.0816527218247463\\
420	0.0809364311118334\\
430	0.0799852068516553\\
440	0.0793032298082049\\
450	0.0782972545733083\\
460	0.078748127161648\\
470	0.078605350733006\\
480	0.0758809856433923\\
490	0.0753086518754399\\
500	0.0756539868074826\\
510	0.0744394076185749\\
520	0.0744057919566001\\
530	0.0738613493113782\\
540	0.0737639463622078\\
550	0.0728089577039999\\
560	0.0717173018128341\\
570	0.0723888709228128\\
580	0.0708116892619989\\
590	0.0697742517035089\\
600	0.0699251203744242\\
610	0.0698341029167212\\
620	0.0690739334873644\\
630	0.0693571746787785\\
640	0.0689404149878223\\
650	0.067626839275994\\
660	0.0681811648244816\\
670	0.0666175154796016\\
680	0.0662979137769815\\
690	0.06642317488637\\
700	0.0647468746133706\\
710	0.0654377240276788\\
720	0.0648059674504592\\
730	0.0650649829943196\\
740	0.0637589044867626\\
750	0.0636416326768808\\
760	0.0634691146348488\\
770	0.0622811521889057\\
780	0.0624006428785342\\
790	0.0619050593878617\\
800	0.0629166045289787\\
810	0.061918806590123\\
820	0.0608640886789571\\
830	0.0603803025338735\\
840	0.0611563421968377\\
850	0.0598296460625088\\
860	0.0607232359883259\\
870	0.0598305076475903\\
880	0.0604452735171163\\
890	0.0593275191738789\\
900	0.0592797127051038\\
910	0.0585853344589936\\
920	0.0591889947163722\\
930	0.0586556891370976\\
940	0.057621686300642\\
950	0.0576475899165174\\
960	0.0571251549905531\\
970	0.0571571925943409\\
980	0.0573011051495054\\
990	0.0568452185355598\\
1000	0.0561792705786224\\
};
\addlegendentry{$\mu$}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
10	0.335896813853166\\
20	0.270915929214346\\
30	0.235696607033594\\
40	0.212576511667907\\
50	0.195800473577558\\
60	0.182858270959088\\
70	0.172451345875715\\
80	0.16382891422877\\
90	0.156521448244919\\
100	0.150217621840254\\
110	0.1447014286302\\
120	0.139817468924166\\
130	0.135450583686258\\
140	0.131513301529285\\
150	0.127937778994509\\
160	0.124670444810122\\
170	0.121668334953353\\
180	0.118896520296157\\
190	0.116326260676342\\
200	0.113933654150311\\
210	0.111698631318118\\
220	0.109604194878926\\
230	0.107635836552306\\
240	0.10578108432902\\
250	0.104029146872451\\
260	0.102370631290229\\
270	0.100797316982025\\
280	0.0993019728179969\\
290	0.0978782081389128\\
300	0.0965203504031065\\
310	0.0952233440097679\\
320	0.0939826660869397\\
330	0.0927942559724021\\
340	0.0916544558242437\\
350	0.0905599603372089\\
360	0.0895077739549069\\
370	0.0884951742883857\\
380	0.0875196807014678\\
390	0.0865790272195502\\
400	0.0856711390738286\\
410	0.0847941123164924\\
420	0.0839461960414148\\
430	0.0831257768245839\\
440	0.0823313650630933\\
450	0.0815615829440762\\
460	0.0808151538179774\\
470	0.0800908927859136\\
480	0.0793876983400654\\
490	0.0787045449202565\\
500	0.078040476270034\\
510	0.0773945994924204\\
520	0.076766079719646\\
530	0.0761541353230856\\
540	0.0755580335996846\\
550	0.0749770868796957\\
560	0.074410649007807\\
570	0.0738581121559346\\
580	0.0733189039312559\\
590	0.072792484747605\\
600	0.0722783454322698\\
610	0.0717760050436055\\
620	0.0712850088778023\\
630	0.0708049266456784\\
640	0.0703353508025716\\
650	0.0698758950163232\\
660	0.0694261927600208\\
670	0.0689858960176368\\
680	0.0685546740919823\\
690	0.0681322125055261\\
700	0.0677182119856275\\
710	0.067312387526602\\
720	0.0669144675218229\\
730	0.0665241929597415\\
740	0.0661413166783219\\
750	0.065765602672926\\
760	0.0653968254531657\\
770	0.0650347694446692\\
780	0.0646792284320901\\
790	0.0643300050400319\\
800	0.0639869102488673\\
810	0.0636497629427042\\
820	0.0633183894870007\\
830	0.0629926233335513\\
840	0.0626723046507663\\
850	0.0623572799773478\\
860	0.0620474018976274\\
870	0.0617425287369782\\
880	0.0614425242758463\\
890	0.0611472574810677\\
900	0.060856602253247\\
910	0.0605704371890702\\
920	0.0602886453575189\\
930	0.0600111140890306\\
940	0.0597377347767277\\
950	0.0594684026889056\\
960	0.0592030167920303\\
970	0.0589414795835556\\
980	0.0586836969339212\\
990	0.0584295779371386\\
1000	0.0581790347694188\\
};
\addlegendentry{$\sqrt{\frac{\log k}{k}}$}

\end{axis}
\end{tikzpicture}%
